The equidistribution of some length three vincular patterns on $S_n(132)$

In 2012 B\'ona showed the rather surprising fact that the cumulative number of occurrences of the classical patterns $231$ and $213$ are the same on the set of permutations avoiding $132$, beside the pattern based statistics $231$ and $213$ do not have the same distribution on this set. Here we show that if it is required for the symbols playing the role of $1$ and $3$ in the occurrences of $231$ and $213$ to be adjacent, then the obtained statistics are equidistributed on the set of $132$-avoiding permutations. Actually, expressed in terms of vincular patterns, we prove the following more general results: the statistics based on the patterns $b-ca$, $b-ac$ and $ba-c$, together with other statistics, have the same joint distribution on $S_n(132)$, and so do the patterns $bc-a$ and $c-ab$; and up to trivial transformations, these statistics are the only based on length three proper (not classical nor adjacent) vincular patterns which are equidistributed on a set of permutations avoiding a classical length three pattern.

==> inp_cons_mu.tex <==


\begin{tabular}{c}
\unitlength=4mm
\begin{picture}(0.3,5)
\put(-0.7,2.3){$\scriptstyle\pi=$}
\end{picture}
% 1
\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}

\put(0,13){\line(1,0){6}}
\put(6,13){\line(0,1){6}}

\put(6,0){\line(0,1){11}}
\put(6,11){\line(1,0){11}}
\put(17,0){\line(0,1){11}}

\put(2.2,15.2){$\scriptstyle\alpha$}
\put(10.4,5.){$\scriptstyle\beta$}
\put(18,12){\circle*{1.2}} 
\end{picture} 
%&
\unitlength=4mm
\begin{picture}(1,5)
\put(0.,2.3){$\rightarrow$}
\end{picture}
%&
%2
\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}

\put(0,13){\line(1,0){6}}
\put(6,13){\line(0,1){6}}

\put(6,0){\line(0,1){11}}
\put(6,11){\line(1,0){11}}
\put(17,0){\line(0,1){11}}

\put(0.7,15.2){$\scriptstyle\mu(\alpha)$}
\put(7.6,5.){$\scriptstyle\mu(\psi(\beta))$}
\put(18,12){\circle*{1.2}} 
\end{picture} 
%&
\unitlength=4mm
\begin{picture}(0.3,5)
\put(0,2.3){$\scriptstyle=\mu(\pi)$}
\end{picture}
\end{tabular}


==> inp_cons_phi.tex <==


\begin{tabular}{c}
\unitlength=4mm
\begin{picture}(0.3,5)
\put(-0.7,2.3){$\scriptstyle\pi=$}
\end{picture}
% 1
\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}

\put(0,13){\line(1,0){6}}
\put(6,13){\line(0,1){6}}

\put(6,0){\line(0,1){11}}
\put(6,11){\line(1,0){11}}
\put(17,0){\line(0,1){11}}

\put(2.2,15.2){$\scriptstyle\alpha$}
\put(10.4,5.){$\scriptstyle\beta$}
\put(18,12){\circle*{1.2}} 
\end{picture} 
%&
\unitlength=4mm
\begin{picture}(1,5)
\put(0.,2.3){$\rightarrow$}
\end{picture}
%&
%2
\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}

\put(0,8){\line(1,0){11}}
\put(11,8){\line(0,1){11}}

\put(11,0){\line(0,1){6}}
\put(17,0){\line(0,1){6}}
\put(11,6){\line(1,0){6}}

\put(2.7,12.8){$\scriptstyle\phi(\beta)$}
\put(11.5,2.7){$\scriptstyle\phi(\alpha)$}
\put(18,7){\circle*{1.2}} 
\end{picture} 
%&
\unitlength=4mm
\begin{picture}(0.3,5)
\put(0,2.3){$\scriptstyle=\phi(\pi)$}
\end{picture}
\end{tabular}


==> inp_decomp1.tex <==
%\begin{center}
   \unitlength=2mm
\begin{picture}(9,9)
\put(0,0){\line(1,0){8}}
\put(0,0){\line(0,1){8}}
\put(0,8){\line(1,0){8}}
\put(8,0){\line(0,1){8}}
%\put(3,7.1){\rule{0.18cm}{0.18cm}}
%
\put(3.28,7.51){\circle*{0.7}} 
\put(0,7){\line(1,0){2.65}}
\put(0,4.45){\line(1,0){2.65}}
\put(2.7,4.42){\line(0,1){2.61}}
%
\put(4.1,0){\line(0,1){3.95}}
\put(4.1,3.9){\line(1,0){3.95}}
\put(3,8.7){$\scriptstyle n$}
\put(0.9,5.4){$\scriptstyle \alpha$}
\put(5.4,1.4){$\scriptstyle \beta$}
\end{picture} 
%\end{center}


==> inp_decomp2.tex <==
%\begin{center}
   \unitlength=2mm
\begin{picture}(9,9)
\put(0,0){\line(1,0){8.}}
\put(0,0){\line(0,1){8.}}
\put(0,8){\line(1,0){8.0}}
\put(8,0){\line(0,1){8.0}}
%\put(7.1,3){\rule{0.18cm}{0.18cm}}
%
\put(7.51,3.28){\circle*{0.7}} 
\put(6.9,0){\line(0,1){2.65}}
\put(4.35,0){\line(0,1){2.65}}
\put(4.3,2.65){\line(1,0){2.65}}
%
\put(4.,4.17){\line(0,1){3.8}}
\put(0,4.2){\line(1,0){3.95}}
%
\put(8.5,3){$\scriptstyle \pi_n$}
\put(1.5,5.7){$\scriptstyle \alpha$}
\put(5.2,0.9){$\scriptstyle \beta$}

\end{picture} 
%\end{center}


==> inp_inv.tex <==


\begin{tabular}{c}
\unitlength=4mm
\begin{picture}(0.3,5)
\put(-0.7,2.3){$\scriptstyle\pi=$}
\end{picture}
% 1
\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}

\put(0,13){\line(1,0){6}}
\put(6,13){\line(0,1){6}}

\put(6,0){\line(0,1){11}}
\put(6,11){\line(1,0){11}}
\put(17,0){\line(0,1){11}}

\put(2.2,15.2){$\scriptstyle\alpha$}
\put(10.4,5.){$\scriptstyle\beta$}
\put(18,12){\circle*{1.2}} 
\end{picture} 
%&
\unitlength=4mm
\begin{picture}(1,5)
\put(0.,2.3){$\rightarrow$}
\end{picture}
%&
%2
\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}

\put(0,6){\line(1,0){11}}
\put(11,6){\line(0,1){11}}
\put(0,17){\line(1,0){11}}

\put(13,0){\line(0,1){6}}
%\put(17,0){\line(0,1){6}}
\put(13,6){\line(1,0){6}}

\put(4.,10.5){$\scriptstyle\beta^{-1}$}
\put(13.8,2.2){$\scriptstyle\alpha^{-1}$}
\put(12,18){\circle*{1.2}} 
\end{picture} 
%&
\unitlength=4mm
\begin{picture}(0.3,5)
\put(0,2.3){$\scriptstyle=\pi^{-1}$}
\end{picture}
\end{tabular}


==> inp_three_cases.tex <==
\begin{tabular}{c}
\begin{tabular}{c}
\unitlength=4mm
\begin{picture}(0.3,5)
\put(-0.7,2.3){$\scriptstyle\pi=$}
\end{picture}
\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}
\put(2,17){\line(1,0){17}}
\put(2,0){\line(0,1){17}}
\put(1,18){\circle*{1.2}}
\put(9.2,8.5){$\scriptstyle\alpha$}
\end{picture} 

\unitlength=4mm
\begin{picture}(1,5)
\put(0.,2.3){$\rightarrow$}
\end{picture}
\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}
\put(2,17){\line(1,0){17}}
\put(2,0){\line(0,1){17}}
\put(1,18){\circle*{1.2}}
\put(8.2,8.5){$\scriptstyle\psi(\alpha)$}
\end{picture} 

\unitlength=4mm
\begin{picture}(0.3,5)
\put(0,2.3){$\scriptstyle=\psi(\pi)$}
\end{picture}
\end{tabular}\\
(1)\\
\\

\begin{tabular}{c}
\unitlength=4mm
\begin{picture}(0.3,5)
\put(-0.7,2.3){$\scriptstyle\pi=$}
\end{picture}
% 1
\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}

\put(0,11){\line(1,0){6}}
\put(0,17){\line(1,0){6}}
\put(6,11){\line(0,1){6}}

\put(8,0){\line(0,1){11}}
\put(8,11){\line(1,0){11}}

\put(2.2,13.5){$\scriptstyle\alpha$}
\put(12.6,5.2){$\scriptstyle\beta$}
\put(7,18){\circle*{1.2}} 
\end{picture} 
%&
\unitlength=4mm
\begin{picture}(1,5)
\put(0.,2.3){$\rightarrow$}
\end{picture}
%&
%2
\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}

\put(0,11){\line(1,0){6}}
\put(0,17){\line(1,0){6}}
\put(6,11){\line(0,1){6}}

\put(8,0){\line(0,1){11}}
\put(8,11){\line(1,0){11}}

\put(0.6,13.5){$\scriptstyle\psi(\alpha)$}
\put(11.5,5.2){$\scriptstyle\psi(\beta)$}
\put(7,18){\circle*{1.2}} 
\end{picture} 
%&
\unitlength=4mm
\begin{picture}(0.7,5)
\put(0.0,2.3){$\scriptstyle=$}
\end{picture}
%&
%3
\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}


\put(0,11){\line(1,0){6}}
\put(0,17){\line(1,0){6}}
\put(6,11){\line(0,1){6}}


\put(8,7){\line(1,0){4}}
\put(8,7){\line(0,1){4}}
\put(8,11){\line(1,0){4}}
\put(12,7){\line(0,1){4}}

\put(12,0){\line(0,1){5}}
\put(17,0){\line(0,1){5}}
\put(12,5){\line(1,0){5}}
\put(0.6,13.5){$\scriptstyle\psi(\alpha)$}
\put(9.3,8.7){$\scriptstyle\gamma$}
\put(14,1.8){$\scriptstyle\delta$}
\put(7,18){\circle*{1.2}} 
\put(18,6){\circle*{1.2}} 
\end{picture} 
%&
\unitlength=4mm
\begin{picture}(1,5)
\put(0.,2.3){$\rightarrow$}
\end{picture}
%&
%4
\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}


\put(0,11){\line(1,0){6}}
\put(0,17){\line(1,0){6}}
\put(6,11){\line(0,1){6}}


\put(6,4){\line(0,1){5}}
\put(6,4){\line(1,0){5}}
\put(6,9){\line(1,0){5}}
\put(11,4){\line(0,1){5}}

\put(15,0){\line(0,1){4}}
\put(15,4){\line(1,0){4}}
\put(0.6,13.5){$\scriptstyle\psi(\alpha)$}

\put(8,5.8){$\scriptstyle\delta$}
\put(16.4,1.7){$\scriptstyle\gamma$}
\put(12,10){\circle*{1.2}} 
\put(14,18){\circle*{1.2}} 
\end{picture} 
\unitlength=4mm
\begin{picture}(0.3,5)
\put(0,2.3){$\scriptstyle=\psi(\pi)$}
\end{picture}
\end{tabular}
\\
(2)\\
\\
\begin{tabular}{c}
\unitlength=4mm
\begin{picture}(0.3,5)
\put(-0.7,2.3){$\scriptstyle\pi=$}
\end{picture}
\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}
\put(0,17){\line(1,0){17}}
\put(17,0){\line(0,1){17}}
\put(18,18){\circle*{1.2}}
\put(8.2,8.5){$\scriptstyle\alpha$}
\end{picture} 

\unitlength=4mm
\begin{picture}(1,5)
\put(0.,2.3){$\rightarrow$}
\end{picture}

\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}
\put(0,17){\line(1,0){17}}
\put(17,0){\line(0,1){17}}
\put(18,18){\circle*{1.2}}
\put(7.0,8.5){$\scriptstyle\psi(\alpha)$}
\end{picture} 

%&
\unitlength=4mm
\begin{picture}(0.7,5)
\put(0.0,2.3){$\scriptstyle=$}
\end{picture}
%&

\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}


 
\put(0,6){\line(1,0){9}}
\put(0,15){\line(1,0){9}}
\put(9,6){\line(0,1){9}}

\put(11,0){\line(0,1){6}}
\put(11,6){\line(1,0){6}}
\put(17,0){\line(0,1){6}}
\put(10,16){\circle*{1.2}}
\put(18,18){\circle*{1.2}}
\put(3.5,9.3){$\scriptstyle\gamma$}
\put(13.5,2.2){$\scriptstyle\delta$}
\end{picture} 

%&
\unitlength=4mm
\begin{picture}(1,5)
\put(0.,2.3){$\rightarrow$}
\end{picture}
%&

\unitlength=1.2mm
\begin{picture}(19,19)
\put(0,0){\line(1,0){19}}
\put(0,0){\line(0,1){19}}
\put(19,0){\line(0,1){19}}
\put(0,19){\line(1,0){19}}


 
\put(0,6){\line(1,0){9}}
\put(0,15){\line(1,0){9}}
\put(9,6){\line(0,1){9}}

\put(13,0){\line(0,1){6}}
\put(13,6){\line(1,0){6}}
\put(10,16){\circle*{1.2}}
\put(12,18){\circle*{1.2}}
\put(3.5,9.3){$\scriptstyle\gamma$}
\put(15.5,2.2){$\scriptstyle\delta$}
\end{picture} 
\unitlength=4mm
\begin{picture}(0.3,5)
\put(0,2.3){$\scriptstyle=\psi(\pi)$}
\end{picture}
\end{tabular}
\\
(3)\\
\end{tabular}

